Re-ranking for Writer Identification and Writer Retrieval

Automatic writer identification is a common problem in document analysis. State-of-the-art methods typically focus on the feature extraction step with traditional or deep-learning-based techniques. In retrieval problems, re-ranking is a commonly used technique to improve the results. Re-ranking refines an initial ranking result by using the knowledge contained in the ranked result, e. g., by exploiting nearest neighbor relations. To the best of our knowledge, re-ranking has not been used for writer identification/retrieval. A possible reason might be that publicly available benchmark datasets contain only few samples per writer which makes a re-ranking less promising. We show that a re-ranking step based on k-reciprocal nearest neighbor relationships is advantageous for writer identification, even if only a few samples per writer are available. We use these reciprocal relationships in two ways: encode them into new vectors, as originally proposed, or integrate them in terms of query-expansion. We show that both techniques outperform the baseline results in terms of mAP on three writer identification datasets.

==> imgs/pipeline/pipelineI.tex <==
\begin{tikzpicture}%
		\sf\small

		
		\node[](in){
		Input
		};
		\node[block,text width=5.5em,right=0.5cm of in](sampling){
			Sampling
		};		
		\node[block,text width=9.2em,right=0.5cm of sampling](fe){
			Local Descriptors
		};
		\node[block,text width=5em,right=0.5cm of fe](enc){
			Encoding
		};

		\node[blockl,text width=5.5em, below=1cm of sampling.center] (b1)
		{
			\begin{tabular}{c}
				Keypoints\\
			\end{tabular}
		};
		\node[blockl,text width=9.2em, below=1cm of fe.center] (b2)
		{
			\begin{tabular}{c}
			    SIFT\\
				CNN-based\\				
			\end{tabular}
		};
		\node[blockl,text width=5em, below=1cm of enc.center] (b3)
		{
			\begin{tabular}{c}
				GVR\\
				VLAD\\
			\end{tabular}
		};
		
		\node[right=0.5cm of enc](out){};
		
		\draw[->](in)--(sampling);
		\draw[->](sampling)--(fe);
		\draw[->](fe)--(enc);
		\draw[->](enc)--(out);
		\draw[-](sampling)--(b1);
		\draw[-](fe)--(b2);
		\draw[-](enc)--(b3);
		
\end{tikzpicture}

